Neural Differentiable Integral Control Barrier Functions for Unknown Nonlinear Systems with Input Constraints

In this paper, we propose a deep learning based control synthesis framework for fast and online computation of controllers that guarantees the safety of general nonlinear control systems with unknown dynamics in the presence of input constraints. Towards this goal, we propose a framework for simultaneously learning the unknown system dynamics, which can change with time due to external disturbances, and an integral control law for trajectory tracking based on imitation learning. Simultaneously, we learn corresponding safety certificates, which we refer to as Neural Integral Control Barrier Functions (Neural ICBF's), that automatically encode both the state and input constraints into a single scalar-valued function and enable the design of controllers that can guarantee that the state of the unknown system will never leave a safe subset of the state space. Finally, we provide numerical simulations that validate our proposed approach and compare it with classical as well as recent learning based methods from the relevant literature.

==> figs/approach_illustration.tex <==
\begin{tikzpicture}[
    % title/.style={font=\fontsize{6}{6}\color{black!50}\ttfamily},
    % typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west}
    % title/.style={font=\fontsize{6}{6}\color{black!70}\ttfamily},
    title/.style={font=\fontsize{6}{6}\color{black}\ttfamily},
    typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    emptytag/.style={rectangle, draw=black!0, font=\scriptsize\ttfamily, anchor=west},
    plustag/.style={circle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    line/.style={thick, draw},
    Arr/.style={-{Latex[length=1.5mm]}},
]

%%%%%%%%%%%%%%% BRAX ENV BOX
% Draw a rectange for the Brax system
% \node (braxTitle) [title, fill=green!10, anchor=west] {Simulation Environment};
% \node (braxImage) [below= 0.8cm of braxTitle.west, emptytag, inner sep=0, fill=blue!0, xshift=0cm, yshift=0] {\includegraphics[width=2.0cm, height=1.5cm] {figs/ant_v3.png}};

\node (braxImage) [emptytag, inner sep=0, fill=blue!0, xshift=0cm, yshift=0] {\includegraphics[width=2.0cm, height=1.5cm] {figs/ant_v3.png}};

\begin{scope}[on background layer]
    \node (rect0) [draw=black!50,
        inner xsep=0.1mm,
        inner ysep=0mm,
        % rounded corners=0.15cm,
        % fill=green!10,
        fit={(braxImage)}] {};
  %you may also use align = center instead of text width = ...
\end{scope}

%%%%%%%%%%%%%%% SIDE INFO CONSTRAINTS BLOCK
% We will draw  the title of side information here
\node (sideInfoConstraints) [title, anchor=west, below= 10.5mm of rect0.west, yshift=0, xshift=20mm] { Physics-Informed Constraints};

\node (sideInfoConstr) [  draw=black!50,
        fill=yellow!30,
        below= 3mm of sideInfoConstraints.west,
        typetag,
        xshift=0mm,
        yshift=-1mm,
        inner xsep=1mm,
        inner ysep=1mm,] {$\textcolor{black}{\constr}\big( x, u, \textcolor{red}{\funk_1}(\cdot),\hdots,\textcolor{red}{\funk_\mathrm{d}}(\cdot)\big) \leq 0$};
        
\node (sideInfoConstrEg) [
    below= 7mm of sideInfoConstraints.west, 
    title, 
    % fill=yellow!10, 
    xshift=30mm,
    text width=6cm] {e.g., $\textcolor{red}{\mathcal{F}_{norm}}(q,\dot{q}, u) \geq 0$};
    
\node (sideInfoConstrEg2) [
    below= 11mm of sideInfoConstraints.west, 
    title, 
    % fill=yellow!10, 
    xshift=30mm,
    text width=6cm] { $||\textcolor{red}{\mathcal{F}_{tang}}(q,\dot{q}, u)|| \leq \mu * \textcolor{red}{\mathcal{F}_{norm}}(q,\dot{q}, u)$};
        
\begin{scope}[on background layer]
    \node (rect1b) [
        % draw=black!50,
        % fill=yellow!10,
        rounded corners=0.15cm,
        fit={(sideInfoConstraints) (sideInfoConstr) (sideInfoConstrEg)}] {};
\end{scope}

%%%%%%%%%%%%%%% SIDE INFO STRUCTURE BOX
% We will draw  the title of side information here
\node (sideInfoStructure) [title, right= 2.0cm of braxImage.north east, yshift=0.5mm, xshift=0mm] { Physics-Informed Structure};

% Draw a rectangle for the dynamics side information
\node (sideInfoF) [  draw=blue,
        fill=blue!30,
        below= 4mm of sideInfoStructure.west, 
        typetag, 
        xshift=0mm,
        inner xsep=1.1mm,
        inner ysep=1mm,] {$\dot{x} = \textcolor{blue}{\fknown}\big( x, u, \textcolor{red}{\funk_1}(\cdot),\hdots,\textcolor{red}{\funk_\mathrm{d}}(\cdot)\big)$};
        
\node (sideInfoStructureEg) [
        below= 6mm of sideInfoStructure.west,
        xshift=23mm,
        title, 
        % fill=blue!10, 
        xshift=8mm] {e.g., $\ddot{q} = M^{-1}(q)[C(q,\dot{q}) + \textcolor{red}{\tau}(q,\dot{q}, u) + J(q)\textcolor{red}{\mathcal{F}}(q,\dot{q},u)]$};
        
\begin{scope}[on background layer]
    \node (rect1) [
            % draw=black!50,
            % fill=blue!10,
            rounded corners=0.15cm,
            fit={(sideInfoStructure) (sideInfoF) (sideInfoStructureEg)}] {};
\end{scope}

%%%%%%%%%%%%%%% NEURAL ODE BOX
\node (neuralODE) [
    title, 
    fill=blue!10, 
    right= 9cm of braxImage.north east,
    yshift=-2mm] { Physics-Informed Neural ODE};

% Construct the first neural network
\node (inputx) [draw,
                below=of neuralODE.west,
                minimum width= 0.1mm,
                inner sep=0.2mm,
                plustag,
                ] {$x$};
                
\node (inputu) [draw,
                below= 6mm of inputx.west,
                minimum width= 0.1mm,
                inner sep=0.2mm,
                plustag,
                ] {$u$};

\node (rect2) [draw=black!50,
        rounded corners=0.1cm,
        fit={(inputx) (inputu)}] {};

% Neural network 1 label
\node (nn1) [right=of rect2, yshift=0.65cm, xshift=-1cm, align=center] {\includegraphics[width=2cm, height=1cm] {figs/nn_example.png}};
\node (nn1input1) [left=of nn1,xshift=13mm, yshift=1.325mm]{$\cdot$};
\node (nn1input2) [left=of nn1,xshift=13mm, yshift=-1.4mm]{$\cdot$};

% Neural network 2 label
\node (nn2) [below= 0.3cm of nn1, align=center] {\includegraphics[width=2cm, height=1cm] {figs/nn_example.png}};
\node (nn2input1) [left=of nn2,xshift=13mm, yshift=1.325mm]{$\cdot$};
\node (nn2input2) [left=of nn2,xshift=13mm, yshift=-1.4mm]{$\cdot$};

\path (nn1) -- (nn2) node [black, font=\small, midway, sloped] {$\dots$};
\path [line] (inputx)--(nn1input1.center);
\path [line] (inputu)--(nn1input2.center);
\path [line] (inputx)--(nn2input1.center);
\path [line] (inputu)--(nn2input2.center);

\node (g1node) [  draw=blue,
        fill=blue!30,
        right= -1mm of nn1, 
        typetag, ] {$\textcolor{red}{\funk_1}$};

\node (gdnode) [  draw=blue,
        fill=blue!30,
        right= -1mm of nn2, 
        typetag, ] {$\textcolor{red}{\funk_d}$};

\path (g1node) -- (gdnode) node [black, font=\small, midway, sloped] {$\dots$};

\node (knownfun) [  draw=blue,
        fill=blue!30,
        right= 1mm of g1node, 
        inner sep=0.2mm,
        yshift=-0.75cm,
        typetag, ] {$\textcolor{blue}{\fknown}\big(\cdots)$};
        
% \path (inputx) -- (nn1) node;

\begin{scope}[on background layer]
    \node (rect3) [draw=black!50,
            fill=blue!10,
            rounded corners=0.15cm,
            inner xsep=0.5mm,
            inner ysep=0mm,
            fit={(neuralODE) (rect2) (nn1) (nn2) (knownfun)}] {};
\end{scope}

\draw [arrows={->[scale=0.5]}, thick] (g1node.east) -- ++(0.55cm,0) -| (knownfun.north);
\draw [arrows={->[scale=0.5]}, thick] (gdnode.east) -- ++(0.55cm,0) -| (knownfun.south);

%%%%%%%%%%%%%%% CONSTRAINT ENFORCEMENT BOX

\node (constrIlluTitle) [title, fill=yellow!10, right= 10mm of sideInfoConstr.east, yshift=5.0mm, xshift=-0mm] {Enforce $\textcolor{black}{\constr}$ Throughout State Space};
\node (constrIllu) [below= 0.5mm of constrIlluTitle, inner xsep=0.1mm, inner ysep=0mm,] {\input{figs/constraints_illustration}};

\begin{scope}[on background layer]
    \node (rect4) [draw=black!80,
        fit={(constrIlluTitle) (constrIllu)},
        fill=yellow!10,
        inner xsep=0.1mm,
        inner ysep=0mm,
        rounded corners=0.15cm] {};
\end{scope}

%%%%%%%%%%%% ODE SOLVER BOX

\node (odeSolverTitle) [draw=gray,
        fill=gray!30,
        below= 2.25cm of rect3.east,
        yshift=-0.0cm,
        xshift=-15mm,
        typetag,
        xshift=0mm,
        inner xsep = 0mm,
        align = center,
        text width=1cm,
        minimum width=1.3cm,
        minimum height=1cm]{ODE\\Solver};

%%%%%%%%%%%% LOSS BOX

\node (LossTitle) [draw=black,
        fill=red!10,
        left= 29mm of odeSolverTitle.west,
        yshift=-0.0cm,
        typetag,
        xshift=0mm,
        inner xsep = 0mm,
        align = center,
        text width=1cm,
        minimum width=1.3cm,
        minimum height=1cm] {Loss \(\loss(\cdot)\)};

%%%%%%%%%%%% Connections

\path[
    every node/.style={font=\scriptsize\ttfamily},
    thick, 
    arrows={->[scale=0.5]}
    ] (20.5mm, -4.0mm) edge node[pos=0.15, fill=white] {Training data} (108mm, -4.0mm);
    % (rect3) edge (rect4);

\draw [arrows={->[scale=0.5]}, thick] (rect3.west)+(0.0mm, -10mm) -- node[font=\scriptsize\ttfamily, pos=0.55, below, text width=1.5cm] {$\funk_1(\cdot), ..., \funk_d(\cdot)$} (91mm, -17.5mm);

\draw [arrows={->[scale=0.5]}, thick] (sideInfoF.east) -- (108mm,4mm);

\draw [arrows={->[scale=0.5]}, thick] (sideInfoConstr.east) --  node[font=\scriptsize\ttfamily, below, pos=1.0, text width=1.5cm] {$\constr(\cdot)$} (47.0mm, -16.5mm);
% \node(contrPathLabel)[font=\scriptsize\ttfamily, right=1.1cm of rect1b.east, yshift=-1.2cm] {$\constr(\cdot)$};

\draw [arrows={->[scale=0.5]}, thick] (rect4.east)+(0.0mm, -8.3mm) -- node[font=\scriptsize\ttfamily, text width=2cm, below, pos=0.7] {Constraint violations} (LossTitle.west);

\draw [arrows={->[scale=0.5]}, thick] (rect3.east) -- node[font=\scriptsize\ttfamily, right, text width=0.5cm, yshift=-5mm, xshift=3mm] {Vector field} ++(0.5cm,0) |- (odeSolverTitle.east);

\draw [arrows={->[scale=0.5]}, thick] (odeSolverTitle.west) -- node[font=\scriptsize\ttfamily, below, text width=1.5cm] {Predicted next state} (LossTitle.east);
        
\end{tikzpicture}

==> figs/approach_illustration_2.tex <==
\begin{tikzpicture}[
    % title/.style={font=\fontsize{6}{6}\color{black!50}\ttfamily},
    % typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west}
    % title/.style={font=\fontsize{6}{6}\color{black!70}\ttfamily},
    title/.style={font=\fontsize{6}{6}\color{black}\ttfamily},
    typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    emptytag/.style={rectangle, draw=black!0, font=\scriptsize\ttfamily, anchor=west},
    plustag/.style={circle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    line/.style={thick, draw},
    Arr/.style={-{Latex[length=1.5mm]}},
]

%%%%%%%%%%%%%%% BRAX ENV BOX
% Draw a rectange for the Brax system
% \node (braxTitle) [title, fill=green!10, anchor=west] {Simulation Environment};
% \node (braxImage) [below= 0.8cm of braxTitle.west, emptytag, inner sep=0, fill=blue!0, xshift=0cm, yshift=0] {\includegraphics[width=2.0cm, height=1.5cm] {figs/ant_v3.png}};

\node (braxImage) [emptytag, inner sep=0, fill=blue!0, xshift=0cm, yshift=0] {\includegraphics[width=1.5cm, height=1.125cm] {figs/ant_v3.png}};

\begin{scope}[on background layer]
    \node (rect0) [draw=black!50,
        inner xsep=0.1mm,
        inner ysep=0.1mm,
        % rounded corners=0.15cm,
        % fill=green!10,
        fit={(braxImage)}] {};
  %you may also use align = center instead of text width = ...
\end{scope}

%%%%%%%%%%%%%%% SIDE INFO CONSTRAINTS BLOCK
% We will draw  the title of side information here
\node (sideInfoConstraints) [title, anchor=west, below= 25mm of braxImage.south, yshift=0, xshift=11mm] { Physics-Informed Constraints};

\node (sideInfoConstr) [  draw=black!50,
        fill=yellow!30,
        below= 3mm of sideInfoConstraints.west,
        typetag,
        xshift=0mm,
        yshift=-1mm,
        inner xsep=1mm,
        inner ysep=1mm,] {$\textcolor{black}{\constr}\big( x, u, \textcolor{red}{\funk_1}(\cdot),\hdots,\textcolor{red}{\funk_\mathrm{d}}(\cdot)\big) \leq 0$};
        
\node (sideInfoConstrEg) [
    below= 7mm of sideInfoConstraints.west, 
    title, 
    % fill=yellow!10, 
    xshift=40mm,
    text width=80mm] {e.g., $\textcolor{red}{\mathcal{F}_{norm}}(q,\dot{q}, u) \geq 0$, $||\textcolor{red}{\mathcal{F}_{tang}}(q,\dot{q}, u)|| \leq \mu * \textcolor{red}{\mathcal{F}_{norm}}(q,\dot{q}, u)$};
    
% \node (sideInfoConstrEg2) [
%     below= 11mm of sideInfoConstraints.west, 
%     title, 
%     % fill=yellow!10, 
%     xshift=30mm,
%     text width=6cm] { $||\textcolor{red}{\mathcal{F}_{tang}}(q,\dot{q}, u)|| \leq \mu * \textcolor{red}{\mathcal{F}_{norm}}(q,\dot{q}, u)$};
        
\begin{scope}[on background layer]
    \node (rect1b) [
        % draw=black!50,
        % fill=yellow!10,
        rounded corners=0.15cm,
        fit={(sideInfoConstraints) (sideInfoConstr) (sideInfoConstrEg)}] {};
\end{scope}

%%%%%%%%%%%%%%% SIDE INFO STRUCTURE BOX
% We will draw  the title of side information here
\node (sideInfoStructure) [title, below= 3.0mm of braxImage.south, yshift=0.0mm, xshift=10mm] { Physics-Informed Structure};

% Draw a rectangle for the dynamics side information
\node (sideInfoF) [  draw=blue,
        fill=blue!30,
        below= 4mm of sideInfoStructure.west, 
        typetag, 
        xshift=0mm,
        inner xsep=1.1mm,
        inner ysep=1mm,] {$\dot{x} = \textcolor{blue}{\fknown}\big( x, u, \textcolor{red}{\funk_1}(\cdot),\hdots,\textcolor{red}{\funk_\mathrm{d}}(\cdot)\big)$};
        
\node (sideInfoStructureEg) [
        below= 6mm of sideInfoStructure.west,
        xshift=7mm,
        title, 
        % fill=blue!10, 
        xshift=8mm] {e.g., $\ddot{q} = M^{-1}(q)[C(q,\dot{q})$};

\node (sideInfoStructureEg2) [
        below= 10mm of sideInfoStructure.west,
        xshift=17mm,
        title, 
        xshift=8mm] {$+\textcolor{red}{\tau}(q,\dot{q}, u) + J(q)\textcolor{red}{\mathcal{F}}(q,\dot{q},u)]$};
        
\begin{scope}[on background layer]
    \node (rect1) [
            % draw=black!50,
            % fill=blue!10,
            rounded corners=0.15cm,
            fit={(sideInfoStructure) (sideInfoF) (sideInfoStructureEg)}] {};
\end{scope}

%%%%%%%%%%%%%%% NEURAL ODE BOX
\node (neuralODE) [
    title, 
    fill=blue!10, 
    right= 30mm of braxImage.north east,
    yshift=-2mm] { Physics-Informed Neural ODE};

% Construct the first neural network
\node (inputx) [draw,
                below=of neuralODE.west,
                minimum width= 0.1mm,
                inner sep=0.2mm,
                plustag,
                ] {$x$};
                
\node (inputu) [draw,
                below= 6mm of inputx.west,
                minimum width= 0.1mm,
                inner sep=0.2mm,
                plustag,
                ] {$u$};

\node (rect2) [draw=black!50,
        rounded corners=0.1cm,
        fit={(inputx) (inputu)}] {};

% Neural network 1 label
\node (nn1) [right=of rect2, yshift=0.65cm, xshift=-1cm, align=center] {\includegraphics[width=2cm, height=1cm] {figs/nn_example.png}};
\node (nn1input1) [left=of nn1,xshift=13mm, yshift=1.325mm]{$\cdot$};
\node (nn1input2) [left=of nn1,xshift=13mm, yshift=-1.4mm]{$\cdot$};

% Neural network 2 label
\node (nn2) [below= 0.3cm of nn1, align=center] {\includegraphics[width=2cm, height=1cm] {figs/nn_example.png}};
\node (nn2input1) [left=of nn2,xshift=13mm, yshift=1.325mm]{$\cdot$};
\node (nn2input2) [left=of nn2,xshift=13mm, yshift=-1.4mm]{$\cdot$};

\path (nn1) -- (nn2) node [black, font=\small, midway, sloped] {$\dots$};
\path [line] (inputx)--(nn1input1.center);
\path [line] (inputu)--(nn1input2.center);
\path [line] (inputx)--(nn2input1.center);
\path [line] (inputu)--(nn2input2.center);

\node (g1node) [  draw=blue,
        fill=blue!30,
        right= -1mm of nn1, 
        typetag, ] {$\textcolor{red}{\funk_1}$};

\node (gdnode) [  draw=blue,
        fill=blue!30,
        right= -1mm of nn2, 
        typetag, ] {$\textcolor{red}{\funk_d}$};

\path (g1node) -- (gdnode) node [black, font=\small, midway, sloped] {$\dots$};

\node (knownfun) [  draw=blue,
        fill=blue!30,
        right= 1mm of g1node, 
        inner sep=0.2mm,
        yshift=-0.75cm,
        typetag, ] {$\textcolor{blue}{\fknown}\big(\cdots)$};
        
% \path (inputx) -- (nn1) node;

\begin{scope}[on background layer]
    \node (rect3) [draw=black!50,
            fill=blue!10,
            rounded corners=0.15cm,
            inner xsep=0.5mm,
            inner ysep=0mm,
            fit={(neuralODE) (rect2) (nn1) (nn2) (knownfun)}] {};
\end{scope}

\draw [arrows={->[scale=0.5]}, thick] (g1node.east) -- ++(0.55cm,0) -| (knownfun.north);
\draw [arrows={->[scale=0.5]}, thick] (gdnode.east) -- ++(0.55cm,0) -| (knownfun.south);

%%%%%%%%%%%%%%% CONSTRAINT ENFORCEMENT BOX

\node (constrIlluTitle) [title, fill=yellow!10, right= 83mm of braxImage.east, yshift=-22.0mm, xshift=-0mm, text width=30mm, align=center] {Enforce $\textcolor{black}{\constr}$ Throughout State Space};
\node (constrIllu) [below= 0.5mm of constrIlluTitle, inner xsep=0.1mm, inner ysep=0mm,] {\input{figs/constraints_illustration}};

\begin{scope}[on background layer]
    \node (rect4) [draw=black!80,
        fit={(constrIlluTitle) (constrIllu)},
        fill=yellow!10,
        inner xsep=0.1mm,
        inner ysep=0mm,
        rounded corners=0.15cm] {};
\end{scope}

%%%%%%%%%%%% ODE SOLVER BOX

\node (odeSolverTitle) [draw=gray,
        fill=gray!30,
        right= 2.8cm of rect3.east,
        yshift=-0.0cm,
        xshift=-15mm,
        typetag,
        xshift=0mm,
        inner xsep = 0mm,
        align = center,
        text width=1cm,
        minimum width=1.3cm,
        minimum height=1cm]{ODE\\Solver};

%%%%%%%%%%%% LOSS BOX

\node (LossTitle) [draw=black,
        fill=red!10,
        right= 25mm of odeSolverTitle.east,
        yshift=-0.0cm,
        typetag,
        xshift=0mm,
        inner xsep = 0mm,
        align = center,
        text width=1cm,
        minimum width=1.3cm,
        minimum height=1cm] {Loss \(\loss(\cdot)\)};

%%%%%%%%%%%% Connections

\path[
    every node/.style={font=\scriptsize\ttfamily},
    thick, 
    arrows={->[scale=0.5]}
    ] (15.5mm, -3.0mm) edge node[pos=0.48, fill=white]{Training data} (43mm, -3.0mm);
    % (rect3) edge (rect4);

\draw [thick] (rect3.south) -- (65.5mm, -30.0mm);

\draw [arrows={->[scale=0.5]}, thick] (rect3.south)+(0.0mm, -5.0mm) -- node[font=\scriptsize\ttfamily, pos=0.65, below, text width=1.5cm] {$\funk_1(\cdot), ..., \funk_d(\cdot)$} (95mm, -30.0mm);

\draw [arrows={->[scale=0.5]}, thick] (sideInfoF.east) -- (43mm, -14.9mm);

\draw [arrows={->[scale=0.5]}, thick] (37mm,-36.5mm) --  node[font=\scriptsize\ttfamily, below, pos=1.0, text width=1.5cm] {$\constr(\cdot)$} (95mm, -36.5mm);
% \node(contrPathLabel)[font=\scriptsize\ttfamily, right=1.1cm of rect1b.east, yshift=-1.2cm] {$\constr(\cdot)$};

\draw [arrows={->[scale=0.5]}, thick] (rect4.east)+(0.0mm, 0.0mm) -- node[font=\scriptsize\ttfamily, text width=2cm, below, pos=1.8] {Constraint violations} ++(0.6cm,0) -| (LossTitle.south);

\draw [arrows={->[scale=0.5]}, thick] (rect3.east) -- node[font=\scriptsize\ttfamily, right, text width=0.5cm, pos=0.0, yshift=4mm, xshift=0mm] {Vector field} (odeSolverTitle.west);

\draw [arrows={->[scale=0.5]}, thick] (odeSolverTitle.east) -- node[font=\scriptsize\ttfamily, above, text width=2cm] {Predicted next state} (LossTitle.west);

\draw [arrows={->[scale=0.5]}, thick] (odeSolverTitle.east)+(5.0mm, 0.0mm) -- (118.9mm, -18.5mm);
        
\end{tikzpicture}

==> figs/constraints_illustration.tex <==
\begin{tikzpicture}[font=\scriptsize\ttfamily]
    % Define the radius of the inner circle
    \def\innerRadius{0.5}
    % Define the horizontal and vertical limits for the outer points
    \def\outerLimitX{2.0}
    \def\outerLimitY{1.0}

    % Draw circle
    \draw (0,0) circle (\innerRadius cm);

    % Draw dotted square region for sampling area
    \draw[dotted, thick] (-\outerLimitX-0.1, -\outerLimitY-0.1) rectangle (\outerLimitX+0.1, \outerLimitY+0.1);

    % Points inside the circle (red)
    \foreach \point in {(0.2,0.3), (-0.1,-0.4), (0.3,-0.2), (-0.3,0.1), (0.1,0.2), (-0.2,-0.3), (0.4,0), (-0.4,-0.1), (0,-0.4), (-0.1,0.4), (0.3,0.1), (-0.3,-0.2), (0.2,-0.1), (-0.2,0.3), (0.1,-0.3), (-0.4,0.2), (0.4,-0.2), (-0.3,0.3), (0.3,-0.3), (0,-0.3), (0.2,0.4), (-0.1,-0.3), (0.1,0.3), (-0.2,0.2), (0.4,0.1)}{
        \fill [red] \point circle (2pt);
    }

    % Randomly distribute 40 blue points outside the circle
    \pgfmathsetseed{1204} % Set seed for reproducibility
    \foreach \i in {1,...,70}{
        \pgfmathsetmacro{\x}{rand*\outerLimitX}
        \pgfmathsetmacro{\y}{rand*\outerLimitY}
        \pgfmathsetmacro{\distance}{sqrt(\x*\x + \y*\y)}
        \ifdim\distance pt>\innerRadius pt
            \fill [blue] (\x,\y) circle (2pt);
        \fi
    }

    % Add text above the figure
    % \node at (0,2) {Circle with Sampled Points};

    % Legend below the figure
    % \node[anchor=west] at (-2,-1.45) {\textcolor{blue}{\textbullet} Safe};
    % \node[anchor=west] at (0,-1.45) {\textcolor{red}{\textbullet} Unsafe};
    \node[anchor=west] at (-2,-1.35) {\scalebox{3}{\textcolor{blue}{\textbullet}} Safe};
    \node[anchor=west] at (0,-1.35) {\scalebox{3}{\textcolor{red}{\textbullet}} Unsafe};
\end{tikzpicture}
% This file was created with tikzplotlib v0.9.12.
% \begin{tikzpicture}
% \tikzstyle{every node}=[font=\scriptsize\ttfamily]
% \definecolor{color0}{rgb}{0.611534025374856,0.0664359861591696,0.154786620530565}
% \definecolor{color1}{rgb}{0.853056516724337,0.408304498269896,0.32641291810842}
% \definecolor{color2}{rgb}{0.976931949250288,0.767474048442907,0.663667820069204}
% \definecolor{color3}{rgb}{0.965705497885429,0.967243367935409,0.968089196462899}
% \definecolor{color4}{rgb}{0.713033448673588,0.843906189926952,0.910726643598616}
% \definecolor{color5}{rgb}{0.29919261822376,0.599538638985006,0.777162629757785}
% \definecolor{color6}{rgb}{0.0971164936562861,0.337716262975779,0.58800461361015}

% \begin{axis}[
% legend cell align={left},
% legend columns=2,
% legend style={at={(0.0,-0.025)}, 
%                 fill opacity=0.9, anchor=north west,
%                 draw opacity=1, text opacity=1, 
%                 draw=white!80!black
%             },
% % legend style={
% %   fill opacity=0.8,
% %   draw opacity=1,
% %   text opacity=1,
% %   at={(0.03,0.97)},
% %   anchor=north west,
% %   draw=white!80!black
% % },
% tick pos=left,
% width=5.3cm,
% height=2.8cm,
% % width=5.85cm,
% % height=3.0cm,
% xmajorgrids,
% xmin=-2.44986404635652, xmax=2.05013595364348,
% xticklabels={,,}
% ymajorgrids,
% ymin=-2.85182560572801, ymax=2.14817439427199,
% yticklabels={,,},
% ]
% \addplot [draw=none, fill opacity=0.8, fill=color0, forget plot]
% table{%
% x  y
% -1.94986404635652 -2.35416462626448
% -1.44986404635652 -2.64903401586017
% -0.949864046356524 -2.68951748658423
% -0.449864046356524 -2.43745104940097
% -0.371563457552893 -2.35182560572801
% -0.311004671967729 -1.85182560572801
% -0.449864046356524 -1.78745708016447
% -0.899092035618981 -1.35182560572801
% -0.949864046356524 -1.3190719845487
% -1.42401981342171 -0.851825605728012
% -1.44986404635652 -0.791543906019143
% -1.82808478867862 -0.351825605728012
% -1.86493817321396 0.148174394271988
% -1.6471029154035 0.648174394271988
% -1.44986404635652 0.821934600464166
% -0.983160009087089 1.14817439427199
% -0.949864046356524 1.17448111767971
% -0.449864046356524 1.47503808532056
% 0.0501359536434758 1.52933980178775
% 0.550135953643476 1.49038837571411
% 1.05013595364348 1.21287762528535
% 1.13844632066377 1.14817439427199
% 1.53948944129687 0.648174394271988
% 1.55013595364348 0.427521032564775
% 1.61290748225476 0.148174394271988
% 1.55013595364348 0.0658812072378536
% 1.50834026388732 -0.351825605728012
% 1.41074556169161 -0.851825605728012
% 1.30158235178746 -1.35182560572801
% 1.55013595364348 -1.69854222265406
% 2.05013595364348 -1.713915884788
% 2.05013595364348 -1.35182560572801
% 2.05013595364348 -0.851825605728012
% 2.05013595364348 -0.351825605728012
% 2.05013595364348 0.148174394271988
% 2.05013595364348 0.648174394271988
% 2.05013595364348 1.14817439427199
% 2.05013595364348 1.44841319917069
% 1.94352454058394 1.64817439427199
% 1.56257961538885 2.14817439427199
% 1.55013595364348 2.14817439427199
% 1.05013595364348 2.14817439427199
% 0.550135953643476 2.14817439427199
% 0.0501359536434758 2.14817439427199
% -0.449864046356524 2.14817439427199
% -0.949864046356524 2.14817439427199
% -1.44986404635652 2.14817439427199
% -1.79406596272788 2.14817439427199
% -1.94986404635652 2.00463645042387
% -2.24691928397388 1.64817439427199
% -2.44986404635652 1.28036339202376
% -2.44986404635652 1.14817439427199
% -2.44986404635652 0.648174394271988
% -2.44986404635652 0.148174394271988
% -2.44986404635652 -0.351825605728012
% -2.44986404635652 -0.851825605728012
% -2.44986404635652 -1.35182560572801
% -2.44986404635652 -1.54336622833048
% -2.30838075939904 -1.85182560572801
% -1.95225198409933 -2.35182560572801
% -1.94986404635652 -2.35416462626448
% };
% \addplot [draw=none, fill opacity=0.8, fill=color1, forget plot]
% table{%
% x  y
% -1.94986404635652 -2.85182560572801
% -1.44986404635652 -2.85182560572801
% -0.949864046356524 -2.85182560572801
% -0.449864046356524 -2.85182560572801
% 0.0501359536434758 -2.85182560572801
% 0.0574875400142759 -2.85182560572801
% 0.515399127540899 -2.35182560572801
% 0.550135953643476 -2.2342986727799
% 1.05013595364348 -2.2443246385385
% 1.50852492056687 -2.35182560572801
% 1.55013595364348 -2.36045359913171
% 2.05013595364348 -2.40766523675514
% 2.05013595364348 -2.35182560572801
% 2.05013595364348 -1.85182560572801
% 2.05013595364348 -1.713915884788
% 1.55013595364348 -1.69854222265406
% 1.30158235178746 -1.35182560572801
% 1.41074556169161 -0.851825605728012
% 1.50834026388732 -0.351825605728012
% 1.55013595364348 0.0658812072378536
% 1.61290748225476 0.148174394271988
% 1.55013595364348 0.427521032564775
% 1.53948944129687 0.648174394271988
% 1.13844632066377 1.14817439427199
% 1.05013595364348 1.21287762528535
% 0.550135953643476 1.49038837571411
% 0.0501359536434758 1.52933980178775
% -0.449864046356524 1.47503808532056
% -0.949864046356524 1.17448111767971
% -0.983160009087089 1.14817439427199
% -1.44986404635652 0.821934600464166
% -1.6471029154035 0.648174394271988
% -1.86493817321396 0.148174394271988
% -1.82808478867862 -0.351825605728012
% -1.44986404635652 -0.791543906019143
% -1.42401981342171 -0.851825605728012
% -0.949864046356524 -1.3190719845487
% -0.899092035618981 -1.35182560572801
% -0.449864046356524 -1.78745708016447
% -0.311004671967729 -1.85182560572801
% -0.371563457552893 -2.35182560572801
% -0.449864046356524 -2.43745104940097
% -0.949864046356524 -2.68951748658423
% -1.44986404635652 -2.64903401586017
% -1.94986404635652 -2.35416462626448
% -1.95225198409933 -2.35182560572801
% -2.30838075939904 -1.85182560572801
% -2.44986404635652 -1.54336622833048
% -2.44986404635652 -1.85182560572801
% -2.44986404635652 -2.35182560572801
% -2.44986404635652 -2.85182560572801
% -1.94986404635652 -2.85182560572801

% -0.588679351959038 -1.35182560572801
% -0.949864046356524 -1.11882111202746
% -1.22080773865843 -0.851825605728012
% -1.44010653214624 -0.351825605728012
% -1.44986404635652 -0.237189971016923
% -1.53102991188118 0.148174394271988
% -1.44986404635652 0.269759250528547
% -1.31985034988364 0.648174394271988
% -0.949864046356524 0.993160340131104
% -0.469816998753579 1.14817439427199
% -0.449864046356524 1.16080926697883
% 0.0501359536434758 1.27829936002577
% 0.496626409903306 1.14817439427199
% 0.550135953643476 1.13952068075061
% 1.05013595364348 0.894092001036142
% 1.28302847942902 0.648174394271988
% 1.40706637028201 0.148174394271988
% 1.35166341669758 -0.351825605728012
% 1.13820088548993 -0.851825605728012
% 1.05013595364348 -1.02579523885782
% 0.874038305654979 -1.35182560572801
% 0.550135953643476 -1.80381721474241
% 0.0501359536434758 -1.75064190177402
% -0.449864046356524 -1.48643947151419
% -0.588679351959038 -1.35182560572801
% };
% \addplot [draw=none, fill opacity=0.8, fill=color1, forget plot]
% table{%
% x  y
% -2.24691928397388 1.64817439427199
% -1.94986404635652 2.00463645042387
% -1.79406596272788 2.14817439427199
% -1.94986404635652 2.14817439427199
% -2.44986404635652 2.14817439427199
% -2.44986404635652 1.64817439427199
% -2.44986404635652 1.28036339202376
% -2.24691928397388 1.64817439427199
% };
% \addplot [draw=none, fill opacity=0.8, fill=color1, forget plot]
% table{%
% x  y
% 2.05013595364348 1.44841319917069
% 2.05013595364348 1.64817439427199
% 2.05013595364348 2.14817439427199
% 1.56257961538885 2.14817439427199
% 1.94352454058394 1.64817439427199
% 2.05013595364348 1.44841319917069
% };
% \addplot [draw=none, fill opacity=0.8, fill=color2, forget plot]
% table{%
% x  y
% 0.550135953643476 -2.85182560572801
% 1.05013595364348 -2.85182560572801
% 1.55013595364348 -2.85182560572801
% 2.05013595364348 -2.85182560572801
% 2.05013595364348 -2.40766523675514
% 1.55013595364348 -2.36045359913171
% 1.50852492056687 -2.35182560572801
% 1.05013595364348 -2.2443246385385
% 0.550135953643476 -2.2342986727799
% 0.515399127540899 -2.35182560572801
% 0.0574875400142759 -2.85182560572801
% 0.550135953643476 -2.85182560572801
% };
% \addplot [draw=none, fill opacity=0.8, fill=color2, forget plot]
% table{%
% x  y
% -0.449864046356524 -1.48643947151419
% 0.0501359536434758 -1.75064190177402
% 0.550135953643476 -1.80381721474241
% 0.874038305654979 -1.35182560572801
% 1.05013595364348 -1.02579523885782
% 1.13820088548993 -0.851825605728012
% 1.35166341669758 -0.351825605728012
% 1.40706637028201 0.148174394271988
% 1.28302847942902 0.648174394271988
% 1.05013595364348 0.894092001036142
% 0.550135953643476 1.13952068075061
% 0.496626409903306 1.14817439427199
% 0.0501359536434758 1.27829936002577
% -0.449864046356524 1.16080926697883
% -0.469816998753579 1.14817439427199
% -0.949864046356524 0.993160340131104
% -1.31985034988364 0.648174394271988
% -1.44986404635652 0.269759250528547
% -1.53102991188118 0.148174394271988
% -1.44986404635652 -0.237189971016923
% -1.44010653214624 -0.351825605728012
% -1.22080773865843 -0.851825605728012
% -0.949864046356524 -1.11882111202746
% -0.588679351959038 -1.35182560572801
% -0.449864046356524 -1.48643947151419

% -0.237620683780422 -1.35182560572801
% -0.449864046356524 -1.26677725904593
% -0.949864046356524 -0.918570239506223
% -1.01759566389515 -0.851825605728012
% -1.3051652459132 -0.351825605728012
% -1.34523880714743 0.148174394271988
% -1.14799865341099 0.648174394271988
% -0.949864046356524 0.832920840749834
% -0.449864046356524 1.0257035405469
% 0.0501359536434758 1.0824398087346
% 0.550135953643476 1.0002157436361
% 1.03259150837149 0.648174394271988
% 1.05013595364348 0.616606784971125
% 1.2560605874425 0.148174394271988
% 1.19498656950785 -0.351825605728012
% 1.05013595364348 -0.640485502665451
% 0.939862426419254 -0.851825605728012
% 0.583232113238505 -1.35182560572801
% 0.550135953643476 -1.39800985334046
% 0.0501359536434758 -1.52267967166661
% -0.237620683780422 -1.35182560572801
% };
% \addplot [draw=none, fill opacity=0.8, fill=color3, forget plot]
% table{%
% x  y
% 0.0501359536434758 -1.52267967166661
% 0.550135953643476 -1.39800985334046
% 0.583232113238505 -1.35182560572801
% 0.939862426419254 -0.851825605728012
% 1.05013595364348 -0.640485502665451
% 1.19498656950785 -0.351825605728012
% 1.2560605874425 0.148174394271988
% 1.05013595364348 0.616606784971125
% 1.03259150837149 0.648174394271988
% 0.550135953643476 1.0002157436361
% 0.0501359536434758 1.0824398087346
% -0.449864046356524 1.0257035405469
% -0.949864046356524 0.832920840749834
% -1.14799865341099 0.648174394271988
% -1.34523880714743 0.148174394271988
% -1.3051652459132 -0.351825605728012
% -1.01759566389515 -0.851825605728012
% -0.949864046356524 -0.918570239506223
% -0.449864046356524 -1.26677725904593
% -0.237620683780422 -1.35182560572801
% 0.0501359536434758 -1.52267967166661

% -0.808844024741433 -0.851825605728012
% -0.949864046356524 -0.706873071310166
% -1.17022395968016 -0.351825605728012
% -1.20701414719621 0.148174394271988
% -0.976146956938335 0.648174394271988
% -0.949864046356524 0.672681341368564
% -0.449864046356524 0.898101935128969
% 0.0501359536434758 0.945963983330508
% 0.550135953643476 0.86091080652159
% 0.841680864399329 0.648174394271988
% 1.05013595364348 0.273102471961433
% 1.10505480460299 0.148174394271988
% 1.05013595364348 -0.265888619043896
% 1.03422906431598 -0.351825605728012
% 0.776947723366155 -0.851825605728012
% 0.550135953643476 -1.15734914384067
% 0.0501359536434758 -1.29809695738884
% -0.449864046356524 -1.11292825602916
% -0.808844024741433 -0.851825605728012
% };
% \addplot [draw=none, fill opacity=0.8, fill=color4, forget plot]
% table{%
% x  y
% -0.449864046356524 -1.11292825602916
% 0.0501359536434758 -1.29809695738884
% 0.550135953643476 -1.15734914384067
% 0.776947723366155 -0.851825605728012
% 1.03422906431598 -0.351825605728012
% 1.05013595364348 -0.265888619043896
% 1.10505480460299 0.148174394271988
% 1.05013595364348 0.273102471961433
% 0.841680864399329 0.648174394271988
% 0.550135953643476 0.86091080652159
% 0.0501359536434758 0.945963983330508
% -0.449864046356524 0.898101935128969
% -0.949864046356524 0.672681341368564
% -0.976146956938335 0.648174394271988
% -1.20701414719621 0.148174394271988
% -1.17022395968016 -0.351825605728012
% -0.949864046356524 -0.706873071310166
% -0.808844024741433 -0.851825605728012
% -0.449864046356524 -1.11292825602916

% -0.597322955484579 -0.851825605728012
% -0.949864046356524 -0.489453482797831
% -1.03528267344711 -0.351825605728012
% -1.06878948724499 0.148174394271988
% -0.949864046356524 0.400124300029099
% -0.715314240921022 0.648174394271988
% -0.449864046356524 0.770500329711043
% 0.0501359536434758 0.809488157926416
% 0.550135953643476 0.721605869407083
% 0.650770220427167 0.648174394271988
% 0.892187638454184 0.148174394271988
% 0.823490647328987 -0.351825605728012
% 0.614033020313057 -0.851825605728012
% 0.550135953643476 -0.937897232027566
% 0.0501359536434758 -1.08362495195285
% -0.449864046356524 -0.959079253012399
% -0.597322955484579 -0.851825605728012
% };
% \addplot [draw=none, fill opacity=0.8, fill=color5, forget plot]
% table{%
% x  y
% -0.449864046356524 -0.959079253012399
% 0.0501359536434758 -1.08362495195285
% 0.550135953643476 -0.937897232027566
% 0.614033020313057 -0.851825605728012
% 0.823490647328987 -0.351825605728012
% 0.892187638454184 0.148174394271988
% 0.650770220427167 0.648174394271988
% 0.550135953643476 0.721605869407083
% 0.0501359536434758 0.809488157926416
% -0.449864046356524 0.770500329711043
% -0.715314240921022 0.648174394271988
% -0.949864046356524 0.400124300029099
% -1.06878948724499 0.148174394271988
% -1.03528267344711 -0.351825605728012
% -0.949864046356524 -0.489453482797831
% -0.597322955484579 -0.851825605728012
% -0.449864046356524 -0.959079253012399

% -0.0551548813028045 -0.851825605728012
% -0.449864046356524 -0.660129728927219
% -0.735018949240088 -0.351825605728012
% -0.845713685064629 0.148174394271988
% -0.449864046356524 0.612034658327419
% -0.357303701513763 0.648174394271988
% 0.0501359536434758 0.673012332522324
% 0.189091644451048 0.648174394271988
% 0.550135953643476 0.370297556021743
% 0.643963363657599 0.148174394271988
% 0.61275223034199 -0.351825605728012
% 0.550135953643476 -0.515999907733086
% 0.108800754017864 -0.851825605728012
% 0.0501359536434758 -0.869152946516858
% -0.0551548813028045 -0.851825605728012
% };
% \addplot [draw=none, fill opacity=0.8, fill=color6, forget plot]
% table{%
% x  y
% 0.0501359536434758 -0.869152946516858
% 0.108800754017864 -0.851825605728012
% 0.550135953643476 -0.515999907733086
% 0.61275223034199 -0.351825605728012
% 0.643963363657599 0.148174394271988
% 0.550135953643476 0.370297556021743
% 0.189091644451048 0.648174394271988
% 0.0501359536434758 0.673012332522324
% -0.357303701513763 0.648174394271988
% -0.449864046356524 0.612034658327419
% -0.845713685064629 0.148174394271988
% -0.735018949240088 -0.351825605728012
% -0.449864046356524 -0.660129728927219
% -0.0551548813028045 -0.851825605728012
% 0.0501359536434758 -0.869152946516858
% };
% \addplot [draw=black, fill=blue, mark size=1pt, mark=*, only marks]
% table{%
% x  y
% 0.33752225331874 0.197215599662918
% 0.260077965357372 -0.406927805548534
% -0.773609429793765 -0.212513547783295
% -0.807079574249594 -0.380865556068029
% -1.0205910920627 0.554601738061803
% 1.21402308025753 -0.00750315423552667
% -1.05628487448876 -0.0824865078366188
% -0.442280552428476 0.791419748748412
% -0.409752816858336 -0.765731055588387
% -0.585528746151917 0.284601639418142
% 0.73242037365367 0.753967323841675
% 0.60985187229186 0.232173856451722
% -0.384486756723379 0.971418964692116
% -1.10713613080998 -0.637211265145977
% 0.710197771775466 0.41754396299306
% 0.42445553982448 -1.47865265339901
% 0.540326693496342 -0.111359268813586
% 0.162613969058122 -0.181832134319311
% -0.764294199801045 -0.0332403446358431
% -0.0826362014312263 0.5631909059528
% -0.0175515326578052 -0.84912994010713
% -1.33428073110402 0.281345218895319
% -0.0549592502901707 0.527424953403736
% 0.971422002312229 -0.269476308679372
% -0.110244360797006 0.440228052752272
% 0.469401811362688 0.770603237194879
% };
% \addlegendentry{Unsafe}
% \addplot [draw=black, fill=red, mark size=1pt, mark=*, only marks]
% table{%
% x  y
% -1.61490099633067 -0.741072910103641
% 0.287142882669433 2.02262720304501
% -1.58856523177193 -0.803110885625336
% -0.623983449298293 -1.93652964732585
% -1.2405418624851 0.939444885393181
% 1.35407260107014 -0.769720325487996
% -1.83769910459582 0.443816697159715
% -0.765428478491238 -1.28950515507882
% 1.01551298232178 -0.541972483637455
% 1.56603301799072 -0.688597534702316
% -1.03332383129373 0.849524554508094
% -0.651914678744723 -1.46468158970865
% 0.0810731136748359 0.899802282864147
% 1.18865010038801 -0.739980958452245
% 1.55395518652147 -1.24199011248069
% 1.85121256073607 -0.00497500481773616
% -0.389171170008798 1.22250793529749
% 1.60296587379039 0.604205195793129
% -1.29848703826165 -0.0983469248924394
% 0.844105797736166 1.90774378297459
% 1.51105348805999 1.21666544960528
% 1.30539824445142 -1.5246576931366
% -1.78357770670238 1.46776644856135
% -0.077972864950725 -1.48563137737682
% -1.94890625474126 0.926464116307055
% -0.670106084565666 -2.35182560572801
% 1.26205437802023 1.08872015292522
% -0.647447941667977 1.50066709495303
% 1.4921319124856 1.54360637568377
% -1.32792377031717 0.083002609026316
% 0.40606432488658 1.46244545342365
% 1.1654875033266 0.420367176449525
% -1.39691976001367 -1.16291726588525
% -1.53382164587308 1.21058973257649
% };
% \addlegendentry{Safe}
% \addplot [draw=black, fill=red, forget plot, mark size=1pt, mark=*, only marks]
% table{%
% x  y
% -1.18919052140229 1.0173422618081
% 1.86146485811385 1.22983792768625
% 0.732901091110239 -1.32784027183494
% -1.02598963142284 -1.25200345428357
% -1.94986404635652 -1.11164531070207
% 1.98413584116339 0.1150019145969
% -0.225437938536809 1.3778895712398
% 1.67384249709114 -0.0400150659536265
% -0.540831028697447 -1.45583732131862
% 0.238553355887223 1.6462348583095
% 0.290677752938808 -1.57114470390514
% 0.904528349207041 -1.27852393579202
% -0.780714297973988 1.32218203431019
% 0.925638976557729 1.77824855581039
% 0.589189303449862 -1.8301536600317
% -1.85060760097009 -1.32219895509989
% };
% \addplot [draw=black, fill=blue, forget plot, mark size=1pt, mark=*, only marks]
% table{%
% x  y
% 0.440304009157515 0.943608799128879
% -0.969347691072044 -0.728792553962904
% 0.836887071549792 -0.542524638356252
% 0.421078225790276 -0.950756363125224
% -0.647102455784015 -0.132485879001431
% -0.806888775541198 -0.590378882138368
% -0.176159089019397 1.37253857396961
% -0.0787008638713176 0.754780205866068
% 0.372877527019 -0.656733964678869
% 1.24256422888301 -0.310609606127911
% -0.0764451569750706 0.376737106094826
% 0.917285158870224 0.941922545575613
% 1.41852669557668 -0.246125819152755
% -0.570326618188776 0.902761827769084
% 0.329109682743503 -0.884895230113077
% -0.623655534584229 0.0597524918673479
% 0.0420013353840512 -1.1378377182301
% -0.0501849415864134 -0.722268094294163
% -0.25026012024578 0.802420320114215
% 0.309842560861943 0.471746720570786
% 0.133362529200736 -0.898586598985571
% 0.921338806365313 0.594024130338962
% -0.762880574349996 -0.0702389129962407
% 0.450657848580996 -0.97869023698746
% };
% \end{axis}

% \end{tikzpicture}


==> figs/environment_suite.tex <==
\begin{tikzpicture}[
    % title/.style={font=\fontsize{6}{6}\color{black!50}\ttfamily},
    % typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west}
    % title/.style={font=\fontsize{6}{6}\color{black!70}\ttfamily},
    title/.style={font=\fontsize{6}{6}\color{black}\ttfamily},
    typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    emptytag/.style={rectangle, draw=black!0, font=\scriptsize\ttfamily, anchor=west},
    plustag/.style={circle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    line/.style={thick, draw},
    Arr/.style={-{Latex[length=1.5mm]}},
]

\def\thumbnailHeight{2.0cm}
\def\thumbnailWidth{2.5cm}
\def\thumbnailHsep{0.2cm}

\node (antEnv) {\includegraphics[width=\thumbnailWidth, height=\thumbnailHeight]{figs/ant_v3.png}};
\node (antTitle) [right = 0.1cm of antEnv.west, yshift=-0.7cm] {Ant};

\node (fetchEnv) [right = \thumbnailHsep of antEnv.east, emptytag, inner sep=0, fill=blue!0, xshift=0cm, yshift=0] {\includegraphics[width=\thumbnailWidth, height=\thumbnailHeight]{figs/fetch.png}};
\node (fetchTitle) [right = 0.1cm of fetchEnv.west, yshift=-0.7cm] {Fetch};

% \node (graspEnv) [right = \thumbnailHsep of fetchEnv.east, emptytag, inner sep=0, fill=blue!0, xshift=0cm, yshift=0] {\includegraphics[width=\thumbnailWidth, height=\thumbnailHeight]{figs/grasp.png}};
% \node (graspTitle) [right = 0.1cm of graspEnv.west, yshift=-0.7cm] {Grasp};

\node (humanoidEnv) [right = \thumbnailHsep of fetchEnv.east, emptytag, inner sep=0, fill=blue!0, xshift=0cm, yshift=0] {\includegraphics[width=\thumbnailWidth, height=\thumbnailHeight]{figs/humanoid.png}};
\node (humanoidTitle) [right = 0.1cm of humanoidEnv.west, yshift=-0.7cm] {Humanoid};

\node (reacherEnv) [right = \thumbnailHsep of humanoidEnv.east, emptytag, inner sep=0, fill=blue!0, xshift=0cm, yshift=0] {\includegraphics[width=\thumbnailWidth, height=\thumbnailHeight]{figs/reacher.png}};
\node (reacherTitle) [right = 0.1cm of reacherEnv.west, yshift=-0.7cm] {Reacher};

\node (ur5eEnv) [right = \thumbnailHsep of reacherEnv.east, emptytag, inner sep=0, fill=blue!0, xshift=0cm, yshift=0] {\includegraphics[width=\thumbnailWidth, height=\thumbnailHeight]{figs/robotArm.png}};
\node (ur5eTitle) [right = 0.1cm of ur5eEnv.west, yshift=-0.7cm] {UR5E Arm};

\begin{scope}[on background layer]
    \node (rect0) [draw=black!50,
        inner xsep=0.1mm,
        inner ysep=0.0mm,
        rounded corners=0.15cm,
        fill=gray!10,
        fit={(antEnv) (fetchEnv) (humanoidEnv) (reacherEnv) (ur5eEnv)}] {};
  %you may also use align = center instead of text width = ...
\end{scope}

\end{tikzpicture}

==> figs/icbf_main.tex <==
\begin{tikzpicture}[
    % title/.style={font=\fontsize{6}{6}\color{black!50}\ttfamily},
    % typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west}
    % title/.style={font=\fontsize{6}{6}\color{black!70}\ttfamily},
    title/.style={font=\fontsize{8}{8}\color{black}\ttfamily},
    typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    emptytag/.style={rectangle, draw=black!0, font=\scriptsize\ttfamily, anchor=west},
    plustag/.style={circle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    line/.style={thick, draw},
    Arr/.style={-{Latex[length=1.5mm]}},
]

%%%%%%%%%%%%%%% BRAX ENV BOX
% Draw a rectange for the Brax system
% \node (braxTitle) [title, fill=green!10, anchor=west] {Simulation Environment};
% \node (braxImage) [below= 0.8cm of braxTitle.west, emptytag, inner sep=0, fill=blue!0, xshift=0cm, yshift=0] {\includegraphics[width=2.0cm, height=1.5cm] {figs/ant_v3.png}};

\node (braxImage) [emptytag, inner sep=0, fill=blue!0, xshift=0cm, yshift=0mm] {\includegraphics[width=1.5cm, height=1.125cm] {figs/system.png}};

\begin{scope}[on background layer]
    \node (rect0) [draw=black!50,
        inner xsep=0.1mm,
        inner ysep=0.1mm,
        % rounded corners=0.15cm,
        % fill=green!10,
        fit={(braxImage)}] {};
  %you may also use align = center instead of text width = ...
\end{scope}

%%%%%%%%%%%%%%% SIDE INFO CONSTRAINTS BLOCK
% We will draw  the title of side information here
\node (sideInfoConstraints) [title, anchor=west, below= 25mm of braxImage.south, yshift=0, xshift=11mm] {  Safety \& Input Constraints};

\node (sideInfoConstr) [  draw=black!50,
        fill=red!30,
        below= 3.5mm of sideInfoConstraints.west,
        typetag,
        xshift=12mm,
        yshift=-1mm,
        inner xsep=1mm,
        inner ysep=1mm,] {$\textcolor{black}{h}\big( \boldsymbol{x}, \boldsymbol{u}\big) \geq 0$};
        
%   \node (braxImageil) [emptytag, inner sep=0, fill=blue!0, below=9.5mm of sideInfoConstr, xshift=0cm, yshift=0mm] {\includegraphics[width=1.5cm, height=1.125cm] {figs/expert_trajs.png}};  

% \begin{scope}[on background layer]
%     \node (rect0) [draw=black!50,
%         inner xsep=0.1mm,
%         inner ysep=0.1mm,
%         % rounded corners=0.15cm,
%         % fill=green!10,
%         fit={(braxImageil)}] {};
%   %you may also use align = center instead of text width = ...
% \end{scope}
% \node (sideInfoStructureil) [title, below= 3.0mm of braxImageil.south, yshift=0.0mm, xshift=10mm] { Nonlinear MPC};

% % Draw a rectangle for the dynamics side information
% \node (sideInfoFil) [  draw=blue,
%         fill=blue!30,
%         below= 4mm of sideInfoStructureil.west, 
%         typetag, 
%         xshift=0mm,
%         inner xsep=1.1mm,
%         inner ysep=1mm,] {
%     $\boldsymbol{u}^\star=$Solve $(8)
% $
% };
% \node (neuralODEil) [
%     title, 
%     fill=green!20, 
%     right= 30mm of braxImageil.north east,
%     yshift=-2mm] { Imitation based controller};
%     % Construct the first neural network
% \node (inputxil) [draw,
%                 below=of neuralODEil.west,
%                 minimum width= 0.1mm,
%                 inner sep=0.2mm,
%                 plustag,
%                 ] {${x}_1$};
                
%  \node (inputx2il) [draw,
%                 below= 6mm of inputxil.west,
%                 minimum width= 0.1mm,
%                 inner sep=0.2mm,
%                 plustag,
%                 ] {$x_n$};

% \node (nn1il) [right=of inputxil, yshift=-0.4cm, xshift=-1cm, align=center] {\includegraphics[width=2.5cm, height=2cm] {figs/nn_example.png}};
% \node (nn1input1il) [left=of nn1il,xshift=13mm, yshift=1.325mm]{$\cdot$};
% \node (nn1input2) [left=of nn1il,xshift=13mm, yshift=-1.4mm]{$\cdot$};

% % \node (knownfunil) [  draw=blue,
% %         fill=green!20,
% %         right= 1mm of g1node, 
% %         inner sep=0.2mm,
% %         yshift=-0.75cm,
% %         typetag, ] {$\textcolor{blue}{\pi}\big(\boldsymbol{x})$};
        
% % \path (inputx) -- (nn1) node;

% % \begin{scope}[on background layer]
% %     \node (rect3il) [draw=black!50,
% %             fill=green!20,
% %             rounded corners=0.15cm,
% %             inner xsep=0.5mm,
% %             inner ysep=0mm,
% %             fit={(neuralODEil) (rect2il) (nn1il) (nn2il) (knownfunil)}] {};
% % \end{scope}
% % \node (odeSolverTitleil) [draw=gray,
% %         fill=gray!30,
% %         right= 2.8cm of rect3il.east,
% %         yshift=-0.0cm,
% %         xshift=-15mm,
% %         typetag,
% %         xshift=0mm,
% %         inner xsep = 0mm,
% %         align = center,
% %         text width=1cm,
% %         minimum width=1.3cm,
% %         minimum height=1cm]{$\int$};


% \node (LossTitleil) [draw=black,
%         fill=red!10,
%         right= 10mm of odeSolverTitleil.east,
%         yshift=-0.0cm,
%         typetag,
%         xshift=0mm,
%         inner xsep = 0mm,
%         align = center,
%         text width=1cm,
%         minimum width=1.3cm,
%         minimum height=1cm] {Loss \(\mathcal{L}_c(\cdot)\)};


% \path[
%     every node/.style={font=\scriptsize\ttfamily},
%     thick, 
%     arrows={->[scale=0.5]}
%     ] (15.5mm, -3.0mm) edge node[pos=0.48, fill=white]{Expert trajs.} (43mm, -3.0mm);
%     % (rect3) edge (rect4);


% \draw [arrows={->[scale=0.5]}, thick] (sideInfoFil.east) -- (43mm, -14.9mm);



% \draw [arrows={->[scale=0.5]}, thick] (rect3il.east) -- node[font=\scriptsize\ttfamily, above, text width=3.3cm] {Imitation based feedback controller} (LossTitleil.west);


% \node (sideInfoConstril) [  draw=black!50,
%         fill=red!30,
%         below= 6.5mm of sideInfoConstr,
%         typetag,
%         xshift=7mm,
%         yshift=-1mm,
%         inner xsep=1mm,
%         inner ysep=1mm,] {$\textcolor{black}{h}\big( \boldsymbol{x}, \boldsymbol{u}\big) \geq 0$};
        
\node (sideInfoConstrEg) [
    below= 7mm of sideInfoConstraints.west, 
    title, 
    % fill=yellow!10, 
    xshift=40mm,
    text width=80mm] {e.g., $\|\boldsymbol{x}-\boldsymbol{c}\|^2\leq a^2,\;\|\boldsymbol{u}\|\leq b$};
    
% \node (sideInfoConstrEg2) [
%     below= 11mm of sideInfoConstraints.west, 
%     title, 
%     % fill=yellow!10, 
%     xshift=30mm,
%     text width=6cm] { $||\textcolor{red}{\mathcal{F}_{tang}}(q,\dot{q}, u)|| \leq \mu * \textcolor{red}{\mathcal{F}_{norm}}(q,\dot{q}, u)$};
        
\begin{scope}[on background layer]
    \node (rect1b) [
        % draw=black!50,
        % fill=yellow!10,
        rounded corners=0.15cm,
        fit={(sideInfoConstraints) (sideInfoConstr) (sideInfoConstrEg)}] {};
\end{scope}

%%%%%%%%%%%%%%% SIDE INFO STRUCTURE BOX
% We will draw  the title of side information here
\node (sideInfoStructure) [title, below= 3.0mm of braxImage.south, yshift=0.0mm, xshift=10mm] {Unknown Nonlinear System};

% Draw a rectangle for the dynamics side information
\node (sideInfoF) [  draw=blue,
        fill=blue!30,
        below= 4mm of sideInfoStructure.west, 
        typetag, 
        xshift=7mm,
        inner xsep=1.1mm,
        inner ysep=1mm,] {$\dot{\boldsymbol{x}} = {F}\big( \boldsymbol{x}, \boldsymbol{u}\big)$};
        
\node (sideInfoStructureEg) [
        below= 6mm of sideInfoStructure.west,
        xshift=7mm,
        title, 
        % fill=blue!10, 
        xshift=8mm] {};

\node (sideInfoStructureEg2) [
        below= 10mm of sideInfoStructure.west,
        xshift=17mm,
        title, 
        xshift=8mm] {};
        
\begin{scope}[on background layer]
    \node (rect1) [
            % draw=black!50,
            % fill=blue!10,
            rounded corners=0.15cm,
            fit={(sideInfoStructure) (sideInfoF) (sideInfoStructureEg)}] {};
\end{scope}

%%%%%%%%%%%%%%% NEURAL ODE BOX
\node (neuralODE) [
    title, 
    fill=green!10, 
    right= 30mm of braxImage.north east,
    yshift=-2mm] { Neural ODE};

% Construct the first neural network
\node (inputx) [draw,
                below=of neuralODE.west,
                minimum width= 0.1mm,
                inner sep=0.2mm,
                plustag,
                ] {$\boldsymbol{x}$};
                
\node (inputu) [draw,
                below= 6mm of inputx.west,
                minimum width= 0.1mm,
                inner sep=0.2mm,
                plustag,
                ] {$\boldsymbol{u}$};

\node (rect2) [draw=black!50,
        rounded corners=0.1cm,
        fit={(inputx) (inputu)}] {};

% Neural network 1 label
\node (nn1) [right=of rect2, yshift=0.05cm, xshift=-1cm, align=center] {\includegraphics[width=2cm, height=2cm] {figs/nn_example.png}};
% \node (nn1input1) [left=of nn1,xshift=13mm, yshift=1.325mm]{$\cdot$};
% \node (nn1input2) [left=of nn1,xshift=13mm, yshift=-1.4mm]{$\cdot$};

% Neural network 2 label
\node (nn2) [below= 0.3cm of nn1, align=center] {\includegraphics[width=0cm, height=0cm] {figs/nn_example.png}};
% \node (nn2input1) [left=of nn2,xshift=13mm, yshift=1.325mm]{$\cdot$};
% \node (nn2input2) [left=of nn2,xshift=13mm, yshift=-1.4mm]{$\cdot$};

% \path (nn1) -- (nn2) node [black, font=\small, midway, sloped] {$\dots$};
% \path [line] (inputx)--(nn1input1.center);
% \path [line] (inputu)--(nn1input2.center);
% \path [line] (inputx)--(nn2input1.center);
% \path [line] (inputu)--(nn2input2.center);

\node (g1node) [  draw=blue,
        fill=red!10,
        right= -1mm of nn1, 
        typetag, ] {};

% \node (gdnode) [  draw=blue,
%         fill=blue!30,
%         right= -1mm of nn2, 
%         typetag, ] {};

% \path (g1node) -- (gdnode) node [black, font=\small, midway, sloped] {};

\node (knownfun) [  draw=blue,
        fill=red!20,
        right= 0.1mm of nn1, 
        inner sep=0.2mm,
        yshift=-0.05cm,
        typetag, ] {${F}\big(\cdots)$};
        
% \path (inputx) -- (nn1) node;

\begin{scope}[on background layer]
    \node (rect3) [draw=black!50,
            fill=red!20,
            rounded corners=0.15cm,
            inner xsep=0.5mm,
            inner ysep=0mm,
            fit={(neuralODE) (rect2) (nn1)   (knownfun)}] {};
\end{scope}

% \draw [arrows={->[scale=0.5]}, thick] (g1node.east) -- ++(0.55cm,0) -| (knownfun.north);
% \draw [arrows={->[scale=0.5]}, thick] (gdnode.east) -- ++(0.55cm,0) -| (knownfun.south);

%%%%%%%%%%%%%%% CONSTRAINT ENFORCEMENT BOX

\node (constrIlluTitle) [title, fill=yellow!20, right= 83mm of braxImage.east, yshift=-22.0mm, xshift=-5.5mm, text width=35mm, align=center] {Sample  Throughout Joint State $\mathcal{X}$ and Input Space $\mathcal{U}$};
\node (constrIllu) [below= 0.5mm of constrIlluTitle, inner xsep=0.1mm, inner ysep=0mm] {\input{figs/constraints_illustration}};

\begin{scope}[on background layer]
    \node (rect4) [draw=black!80,
        fit={(constrIlluTitle) (constrIllu)},
        fill=yellow!10,
        inner xsep=0.1mm,
        inner ysep=0mm,
        rounded corners=0.15cm] {};
\end{scope}

%%%%%%%%%%%% ODE SOLVER BOX

\node (odeSolverTitle) [draw=gray,
        fill=gray!30,
        right= 2.8cm of rect3.east,
        yshift=-0.0cm,
        xshift=-15mm,
        typetag,
        xshift=0mm,
        inner xsep = 0mm,
        align = center,
        text width=1cm,
        minimum width=1.3cm,
        minimum height=1cm]{$\Phi_{F_\theta}(.)$};

%%%%%%%%%%%% LOSS BOX

\node (LossTitle) [draw=black,
        fill=brown!20,
        right= 25mm of odeSolverTitle.east,
        yshift=-0.0cm,
        typetag,
        xshift=0mm,
        inner xsep = 0mm,
        align = center,
        text width=1cm,
        minimum width=1.3cm,
        minimum height=1cm] {Loss \(\mathcal{L}_F(\cdot)\)};

\node (LossTitle1) [draw=black,
        fill=brown!20,
        right= 25mm of odeSolverTitle.east,
        yshift=-1.2cm,
        typetag,
        xshift=0mm,
        inner xsep = 0mm,
        align = center,
        text width=1cm,
        minimum width=1.3cm,
        minimum height=1cm] {Loss \(\mathcal{L}_h(\cdot)\)};

%%%%%%%%%%%% Connections

\path[
    every node/.style={font=\scriptsize\ttfamily},
    thick, 
    arrows={->[scale=0.5]}
    ] (15.5mm, -3.0mm) edge node[pos=0.48, fill=white]{Training data} (43mm, -3.0mm);
    % (rect3) edge (rect4);

\draw [thick] (rect3.south) -- (62.5mm, -26.6mm);%Vertical line below ode

\draw [arrows={->[scale=0.5]}, thick] (rect3.south)+(0.0mm, -6.0mm) -- node[font=\scriptsize\ttfamily, pos=0.65, below, text width=1.5cm] {$F_\theta(\boldsymbol{x},\boldsymbol{u})$} (90mm, -26.5mm);

\draw [arrows={->[scale=0.5]}, thick] (sideInfoF.east) -- (43mm, -14.9mm);

\draw [arrows={->[scale=0.5]}, thick] (25mm,-36.5mm) --  node[font=\scriptsize\ttfamily, below, pos=1.0, text width=1.5cm] {} (90.5mm, -36.5mm);
\node(contrPathLabel)[font=\scriptsize\ttfamily, right=-0.9cm of rect1b.east, yshift=-0.2cm] {$\{\boldsymbol{x}^{\text{S}},\boldsymbol{x}^{\text{US}},\boldsymbol{u}\}$};

\draw [arrows={->[scale=0.5]}, thick] (rect4.east)+(0.0mm, 0.0mm) -- node[font=\scriptsize\ttfamily, text width=2cm, below, pos=1.8] {} ++(0.6cm,0) -| (LossTitle1.south);

\draw [arrows={->[scale=0.5]}, thick] (rect3.east) -- node[font=\scriptsize\ttfamily, right, text width=0.5cm, pos=0.0, yshift=4mm, xshift=0mm] {} (odeSolverTitle.west);

\draw [arrows={->[scale=0.5]}, thick] (odeSolverTitle.east) -- node[font=\scriptsize\ttfamily, above, text width=2cm] {Next state} (LossTitle.west);

% \draw [arrows={->[scale=0.5]}, thick] (odeSolverTitle.east)+(5.0mm, 0.0mm) -- (118.9mm, -18.5mm);
\vspace{-10pt}
\end{tikzpicture}

==> figs/imitation_block.tex <==
\begin{tikzpicture}[
    % title/.style={font=\fontsize{6}{6}\color{black!50}\ttfamily},
    % typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west}
    % title/.style={font=\fontsize{6}{6}\color{black!70}\ttfamily},
    title/.style={font=\fontsize{8}{8}\color{black}\ttfamily},
    typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    emptytag/.style={rectangle, draw=black!0, font=\scriptsize\ttfamily, anchor=west},
    plustag/.style={circle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    line/.style={thick, draw},
    Arr/.style={-{Latex[length=1.5mm]}},
]


\node (braxImage) [emptytag, inner sep=0, fill=blue!0, xshift=0cm, yshift=0mm] {\includegraphics[width=1.5cm, height=1.125cm] {figs/expert_trajs.png}};

\begin{scope}[on background layer]
    \node (rect0) [draw=black!50,
        inner xsep=0.1mm,
        inner ysep=0.1mm,
        % rounded corners=0.15cm,
        % fill=green!10,
        fit={(braxImage)}] {};
  %you may also use align = center instead of text width = ...
\end{scope}

        
\begin{scope}[on background layer]
    \node (rect1b) [
        % draw=black!50,
        % fill=yellow!10,
        rounded corners=0.15cm,
        fit={(sideInfoConstraints)}] {};
\end{scope}

%%%%%%%%%%%%%%% SIDE INFO STRUCTURE BOX
% We will draw  the title of side information here
\node (sideInfoStructure) [title, below= 3.0mm of braxImage.south, yshift=0.0mm, xshift=10mm] { Nonlinear MPC};

% Draw a rectangle for the dynamics side information
\node (sideInfoF) [  draw=blue,
        fill=yellow!30,
        below= 4mm of sideInfoStructure.west, 
        typetag, 
        xshift=0mm,
        inner xsep=1.1mm,
        inner ysep=1mm,] {
    $\boldsymbol{u}^\star=$Solve $(8)
$
};
        


%%%%%%%%%%%%%%% NEURAL ODE BOX
\node (neuralODE) [
    title, 
    fill=green!20, 
    right= 30mm of braxImage.north east,
    yshift=-2mm] { Imitation based controller};

% Construct the first neural network
\node (inputx) [draw,
                below=of neuralODE.west,
                minimum width= 0.1mm,
                inner sep=0.2mm,
                plustag,
                ] {${x}_1$};
                
 \node (inputx2) [draw,
                below= 6mm of inputx.west,
                minimum width= 0.1mm,
                inner sep=0.2mm,
                plustag,
                ] {$x_n$};

\node (nn1) [right=of inputx, yshift=-0.4cm, xshift=-1cm, align=center] {\includegraphics[width=2.5cm, height=2cm] {figs/nn_example.png}};
\node (nn1input1) [left=of nn1,xshift=13mm, yshift=1.325mm]{$\cdot$};
\node (nn1input2) [left=of nn1,xshift=13mm, yshift=-1.4mm]{$\cdot$};


\node (knownfun) [  draw=blue,
        fill=green!20,
        right= 1.8mm of g1node, 
        inner sep=0.2mm,
        yshift=-0.1cm,
        typetag, ] {$\textcolor{blue}{\pi_\theta}\big(\boldsymbol{x})$};
        
% \path (inputx) -- (nn1) node;

\begin{scope}[on background layer]
    \node (rect3) [draw=black!50,
            fill=green!20,
            rounded corners=0.15cm,
            inner xsep=0.5mm,
            inner ysep=0mm,
            fit={(neuralODE) (rect2) (nn1) (nn2) (knownfun)}] {};
\end{scope}



\node (LossTitle) [draw=black,
        fill=brown!20,
        right= 25mm of odeSolverTitle.east,
        yshift=-0.3cm,
        typetag,
        xshift=0mm,
        inner xsep = 0mm,
        align = center,
        text width=1cm,
        minimum width=1.3cm,
        minimum height=1cm] {Loss \(\mathcal{L}_c(\cdot)\)};


\path[
    every node/.style={font=\scriptsize\ttfamily},
    thick, 
    arrows={->[scale=0.5]}
    ] (15.5mm, -3.0mm) edge node[pos=0.48, fill=white]{Expert trajs.} (43mm, -3.0mm);
    % (rect3) edge (rect4);


\draw [arrows={->[scale=0.5]}, thick] (sideInfoF.east) -- (43mm, -14.9mm);



\draw [arrows={->[scale=0.5]}, thick] (rect3.east) -- node[font=\scriptsize\ttfamily, above, text width=3.3cm] {Imitation based feedback controller} (LossTitle.west);

    \vspace{-10pt}
\end{tikzpicture}
